Temperature phase transition model for the DNA-CNTs-based nanotweezers

DNA and Carbon nanotubes (CNTs) have unique physical, mechanical and electronic properties that make them revolutionary materials for advances in technology. In state-of-the-art applications, these physical properties can be exploited to design a type of bio-nanorobot. In this paper, we present the behaviors of DNA-based nanotweezers and show the capabilities of controlling the robotic device. The theoretical calculations are based on the Englander-Peyrard-Bishop model for DNA. Furthermore, the influence of the Casimir force between on the opening and closing of nanotweezers is studied in comparison with the stretching forces of DNA.

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

